Two-stage sample robust optimization

We investigate a simple approximation scheme, based on overlapping linear decision rules, for solving data-driven two-stage distributionally robust optimization problems with the type-$\infty$ Wasserstein ambiguity set. Our main result establishes that this approximation scheme is asymptotically optimal for two-stage stochastic linear optimization problems; that is, under mild assumptions, the optimal cost and optimal first-stage decisions obtained by approximating the robust optimization problem converge to those of the underlying stochastic problem as the number of data points grows to infinity. These guarantees notably apply to two-stage stochastic problems that do not have relatively complete recourse, which arise frequently in applications. In this context, we show through numerical experiments that the approximation scheme is practically tractable and produces decisions which significantly outperform those obtained from state-of-the-art data-driven alternatives.

==> figures/IssuesShrinkage_new_tikzfig_varying_lambda_shimrit2.tex <==
\definecolor{mycolor}{rgb}{.7,0.9,1}
\begin{tikzpicture}[scale=0.8]
\def\zax{1.8}
\def\zay{6.3}
\def\zbx{.22}
\def\zby{3.56}
\def\zcx{2.4}
\def\zcy{2.5}
\def\epsilon{0.3}
\def\epsilonbar{1.1}
\def\lambdatikz{0.6}
\def\lam{0.75}

\filldraw [fill=white] (3.5,7)--(1.5,7)--(0,4)--(1.5,1)--(3.5,1);
%
\begin{scope}
\clip  (3.5,7)--(1.5,7)--(0,4)--(1.5,1)--(3.5,1);
\draw [black,line width=0.5pt,fill=mycolor] (\zcx,\zcy) circle (\lambdatikz*\epsilonbar);
\draw [black,line width=0.5pt,fill=mycolor] (\zbx,\zby) circle (\lambdatikz*\epsilonbar);
\draw [black,line width=0.5pt,fill=mycolor] (\zax,\zay) circle (\lambdatikz*\epsilonbar);
\draw [black,fill=red!20] (\zcx,\zcy) circle (\lambdatikz*\epsilonbar);
\draw [black,line width=0.5pt,fill=red!20](\zax,\zay) circle (\epsilonbar);
\end{scope}
\begin{scope}
\clip  (2,8)--(0,4)--(2,0) -- (4,0) -- (4,8);
\draw [black,line width=0.5pt,fill=red!20](\zbx,\zby) circle (\epsilonbar);
\end{scope}
\draw [line width=0.5pt,black] (3.5,7)--(1.5,7)--(0,4)--(1.5,1)--(3.5,1);

\begin{scope}
\clip  (2,8)--(0,4)--(2,0) -- (4,0) -- (4,8);
\draw [black,fill=red!20](\zcx,\zcy) circle (\epsilonbar);
\node [] at (\zax+0.15,\zay+0.15) {{\tiny  $\hat{\bxi}{}^1$}};
\fill [green] (\zax,\zay) circle (0.9pt);
\node [] at (\zbx+0.15,\zby+0.15) {{\tiny  $\hat{\bxi}{}^2$}};
\fill [green] (\zbx,\zby) circle (0.9pt);
\node [] at (\zcx+0.15,\zcy+0.15) {{\tiny  $\hat{\bxi}{}^3$}};
\fill [green] (\zcx,\zcy) circle (0.9pt);
\end{scope}
 \node at (1.5,0) {$\lambda = 1.0$};
\end{tikzpicture}\qquad \begin{tikzpicture}[scale=0.8]
\def\zax{1.8}
\def\zay{6.3}
\def\zbx{.22}
\def\zby{3.56}
\def\zcx{2.4}
\def\zcy{2.5}
\def\epsilon{0.3}
\def\epsilonbar{1.1}
\def\lambdatikz{0.8}
\def\lam{0.75}

\filldraw [fill=white] (3.5,7)--(1.5,7)--(0,4)--(1.5,1)--(3.5,1);

\begin{scope}
\clip  (3.5,7)--(1.5,7)--(0,4)--(1.5,1)--(3.5,1);
\draw [black,line width=0.5pt,fill=mycolor] (\zcx,\zcy) circle (\lambdatikz*\epsilonbar);
\draw [black,line width=0.5pt,fill=mycolor] (\zbx,\zby) circle (\lambdatikz*\epsilonbar);
\draw [black,line width=0.5pt,fill=mycolor] (\zax,\zay) circle (\lambdatikz*\epsilonbar);
\draw [black,line width=0.5pt,fill=red!20] (\zcx,\zcy) circle (\lambdatikz*\epsilonbar);
\end{scope}
\begin{scope}
\clip (\zax,\zay) circle (\lambdatikz*\epsilonbar);
\draw [black,dashed,line width=0.5pt]  ({\lambdatikz*3.5+(1-\lambdatikz)*\zax},{\lambdatikz*7 + (1-\lambdatikz)*\zay})--({1.5*\lambdatikz + (1-\lambdatikz)*\zax},{7*\lambdatikz + (1-\lambdatikz)*\zay})--({0*\lambdatikz + (1-\lambdatikz)*\zax},{4*\lambdatikz + (1-\lambdatikz)*\zay})--({1.5*\lambdatikz + (1-\lambdatikz)*\zax},{1*\lambdatikz + (1-\lambdatikz)*\zay});
\end{scope}
\begin{scope}
\clip  ({\lambdatikz*3.5+(1-\lambdatikz)*\zax},{\lambdatikz*7 + (1-\lambdatikz)*\zay})--({\lambdatikz*1.5+(1-\lambdatikz)*\zax},{\lambdatikz*7 + (1-\lambdatikz)*\zay})--({\lambdatikz*0+(1-\lambdatikz)*\zax},{\lambdatikz*4 + (1-\lambdatikz)*\zay}) -- ({\lambdatikz*1.5+(1-\lambdatikz)*\zax},{\lambdatikz*1 + (1-\lambdatikz)*\zay});
%-- ({\lambdatikz*4+(1-\lambdatikz)*\zax},{\lambdatikz*1 + (1-\lambdatikz)*\zay});
\draw [black,fill=red!20] (\zax,\zay) circle (\lambdatikz*\epsilonbar);
\end{scope}
\begin{scope}
\clip (\zbx,\zby) circle (\lambdatikz*\epsilonbar);
\draw [black,dashed, line width=0.5pt,fill=red!20] ({1.5*\lambdatikz + (1-\lambdatikz)*\zbx},{7*\lambdatikz + (1-\lambdatikz)*\zby})--({0*\lambdatikz + (1-\lambdatikz)*\zbx},{4*\lambdatikz + (1-\lambdatikz)*\zby})--({1.5*\lambdatikz + (1-\lambdatikz)*\zbx},{1*\lambdatikz + (1-\lambdatikz)*\zby});
\end{scope}
\begin{scope}
\clip  ({\lambdatikz*2+(1-\lambdatikz)*\zbx},{\lambdatikz*8 + (1-\lambdatikz)*\zby})--({\lambdatikz*0+(1-\lambdatikz)*\zbx},{\lambdatikz*4 + (1-\lambdatikz)*\zby})--({\lambdatikz*2+(1-\lambdatikz)*\zbx},{\lambdatikz*0 + (1-\lambdatikz)*\zby}) -- ({\lambdatikz*4+(1-\lambdatikz)*\zbx},{\lambdatikz*0 + (1-\lambdatikz)*\zby}) -- ({\lambdatikz*4+(1-\lambdatikz)*\zbx},{\lambdatikz*8 + (1-\lambdatikz)*\zby});
\draw [black,fill=red!20] (\zbx,\zby) circle (\lambdatikz*\epsilonbar);
\end{scope}
\draw [line width=0.5pt,black] (3.5,7)--(1.5,7)--(0,4)--(1.5,1)--(3.5,1);

%
\node [] at (\zax+0.15,\zay+0.15) {{\tiny  $\hat{\bxi}{}^1$}};
\fill [green] (\zax,\zay) circle (0.9pt);
\node [] at (\zbx+0.15,\zby+0.15) {{\tiny  $\hat{\bxi}{}^2$}};
\fill [green] (\zbx,\zby) circle (0.9pt);
\node [] at (\zcx+0.15,\zcy+0.15) {{\tiny  $\hat{\bxi}{}^3$}};
\fill [green] (\zcx,\zcy) circle (0.9pt);

 \node at (1.5,0) {$\lambda = 0.8$};
\end{tikzpicture}\qquad \begin{tikzpicture}[scale=0.8]
\def\zax{1.8}
\def\zay{6.3}
\def\zbx{.22}
\def\zby{3.56}
\def\zcx{2.4}
\def\zcy{2.5}
\def\epsilon{0.3}
\def\epsilonbar{1.1}
\def\lambdatikz{0.6}
\def\lam{0.75}
\filldraw [fill=white] (3.5,7)--(1.5,7)--(0,4)--(1.5,1)--(3.5,1);
\begin{scope}
\clip  (3.5,7)--(1.5,7)--(0,4)--(1.5,1)--(3.5,1);
\draw [black,line width=0.5pt,fill=mycolor] (\zcx,\zcy) circle (\lambdatikz*\epsilonbar);
\draw [black,line width=0.5pt,fill=mycolor] (\zbx,\zby) circle (\lambdatikz*\epsilonbar);
\draw [black,line width=0.5pt,fill=mycolor] (\zax,\zay) circle (\lambdatikz*\epsilonbar);
\draw [black,fill=red!20] (\zcx,\zcy) circle (\lambdatikz*\epsilonbar);
\end{scope}
\begin{scope}
\clip (\zax,\zay) circle (\lambdatikz*\epsilonbar);
\draw [black,dashed,line width=0.5pt]  ({\lambdatikz*3.5+(1-\lambdatikz)*\zax},{\lambdatikz*7 + (1-\lambdatikz)*\zay})--({1.5*\lambdatikz + (1-\lambdatikz)*\zax},{7*\lambdatikz + (1-\lambdatikz)*\zay})--({0*\lambdatikz + (1-\lambdatikz)*\zax},{4*\lambdatikz + (1-\lambdatikz)*\zay})--({1.5*\lambdatikz + (1-\lambdatikz)*\zax},{1*\lambdatikz + (1-\lambdatikz)*\zay});
\end{scope}
\begin{scope}
\clip  ({\lambdatikz*3.5+(1-\lambdatikz)*\zax},{\lambdatikz*7 + (1-\lambdatikz)*\zay})--({\lambdatikz*1.5+(1-\lambdatikz)*\zax},{\lambdatikz*7 + (1-\lambdatikz)*\zay})--({\lambdatikz*0+(1-\lambdatikz)*\zax},{\lambdatikz*4 + (1-\lambdatikz)*\zay}) -- ({\lambdatikz*1.5+(1-\lambdatikz)*\zax},{\lambdatikz*1 + (1-\lambdatikz)*\zay});
\draw [black,fill=red!20] (\zax,\zay) circle (\lambdatikz*\epsilonbar);
\end{scope}
\begin{scope}
\clip (\zbx,\zby) circle (\lambdatikz*\epsilonbar);
\draw [black,dashed,line width=0.5pt]({1.5*\lambdatikz + (1-\lambdatikz)*\zbx},{7*\lambdatikz + (1-\lambdatikz)*\zby})--({0*\lambdatikz + (1-\lambdatikz)*\zbx},{4*\lambdatikz + (1-\lambdatikz)*\zby})--({1.5*\lambdatikz + (1-\lambdatikz)*\zbx},{1*\lambdatikz + (1-\lambdatikz)*\zby});
\end{scope}
\begin{scope}
\clip  ({\lambdatikz*2+(1-\lambdatikz)*\zbx},{\lambdatikz*8 + (1-\lambdatikz)*\zby})--({\lambdatikz*0+(1-\lambdatikz)*\zbx},{\lambdatikz*4 + (1-\lambdatikz)*\zby})--({\lambdatikz*2+(1-\lambdatikz)*\zbx},{\lambdatikz*0 + (1-\lambdatikz)*\zby}) -- ({\lambdatikz*4+(1-\lambdatikz)*\zbx},{\lambdatikz*0 + (1-\lambdatikz)*\zby}) -- ({\lambdatikz*4+(1-\lambdatikz)*\zbx},{\lambdatikz*8 + (1-\lambdatikz)*\zby});
\draw [black,fill=red!20] (\zbx,\zby) circle (\lambdatikz*\epsilonbar);
\end{scope}
\draw [line width=0.5pt,black] (3.5,7)--(1.5,7)--(0,4)--(1.5,1)--(3.5,1);

%
\node [] at (\zax+0.15,\zay+0.15) {{\tiny  $\hat{\bxi}{}^1$}};
\fill [green] (\zax,\zay) circle (0.9pt);
\node [] at (\zbx+0.15,\zby+0.15) {{\tiny  $\hat{\bxi}{}^2$}};
\fill [green] (\zbx,\zby) circle (0.9pt);
\node [] at (\zcx+0.15,\zcy+0.15) {{\tiny  $\hat{\bxi}{}^3$}};
\fill [green] (\zcx,\zcy) circle (0.9pt);

 \node at (1.5,0) {$\lambda = 0.6$};
\end{tikzpicture}\qquad \begin{tikzpicture}[scale=0.8]
\def\zax{1.8}
\def\zay{6.3}
\def\zbx{.22}
\def\zby{3.56}
\def\zcx{2.4}
\def\zcy{2.5}
\def\epsilon{0.3}
\def\epsilonbar{1.1}
\def\lambdatikz{0.4}
\def\lam{0.75}

\filldraw [fill=white] (3.5,7)--(1.5,7)--(0,4)--(1.5,1)--(3.5,1);
\begin{scope}
\clip  (3.5,7)--(1.5,7)--(0,4)--(1.5,1)--(3.5,1);
\draw [black,line width=0.5pt,fill=mycolor] (\zcx,\zcy) circle (\lambdatikz*\epsilonbar);
\draw [black,line width=0.5pt,fill=mycolor] (\zbx,\zby) circle (\lambdatikz*\epsilonbar);
\draw [black,line width=0.5pt,fill=mycolor] (\zax,\zay) circle (\lambdatikz*\epsilonbar);
\draw [black,fill=red!20] (\zcx,\zcy) circle (\lambdatikz*\epsilonbar);
\end{scope}
\begin{scope}
\clip (\zax,\zay) circle (\lambdatikz*\epsilonbar);
\draw [black,dashed,line width=0.5pt]  ({\lambdatikz*3.5+(1-\lambdatikz)*\zax},{\lambdatikz*7 + (1-\lambdatikz)*\zay})--({1.5*\lambdatikz + (1-\lambdatikz)*\zax},{7*\lambdatikz + (1-\lambdatikz)*\zay})--({0*\lambdatikz + (1-\lambdatikz)*\zax},{4*\lambdatikz + (1-\lambdatikz)*\zay})--({1.5*\lambdatikz + (1-\lambdatikz)*\zax},{1*\lambdatikz + (1-\lambdatikz)*\zay});
\end{scope}
\begin{scope}
\clip  ({\lambdatikz*3.5+(1-\lambdatikz)*\zax},{\lambdatikz*7 + (1-\lambdatikz)*\zay})--({\lambdatikz*1.5+(1-\lambdatikz)*\zax},{\lambdatikz*7 + (1-\lambdatikz)*\zay})--({\lambdatikz*0+(1-\lambdatikz)*\zax},{\lambdatikz*4 + (1-\lambdatikz)*\zay}) -- ({\lambdatikz*1.5+(1-\lambdatikz)*\zax},{\lambdatikz*1 + (1-\lambdatikz)*\zay});
%-- ({\lambdatikz*4+(1-\lambdatikz)*\zax},{\lambdatikz*1 + (1-\lambdatikz)*\zay});
\draw [black,fill=red!20] (\zax,\zay) circle (\lambdatikz*\epsilonbar);
\end{scope}
\begin{scope}
\clip (\zbx,\zby) circle (\lambdatikz*\epsilonbar);
\draw [black,dashed,line width=0.5pt]({1.5*\lambdatikz + (1-\lambdatikz)*\zbx},{7*\lambdatikz + (1-\lambdatikz)*\zby})--({0*\lambdatikz + (1-\lambdatikz)*\zbx},{4*\lambdatikz + (1-\lambdatikz)*\zby})--({1.5*\lambdatikz + (1-\lambdatikz)*\zbx},{1*\lambdatikz + (1-\lambdatikz)*\zby});
\end{scope}
\begin{scope}
\clip  ({\lambdatikz*2+(1-\lambdatikz)*\zbx},{\lambdatikz*8 + (1-\lambdatikz)*\zby})--({\lambdatikz*0+(1-\lambdatikz)*\zbx},{\lambdatikz*4 + (1-\lambdatikz)*\zby})--({\lambdatikz*2+(1-\lambdatikz)*\zbx},{\lambdatikz*0 + (1-\lambdatikz)*\zby}) -- ({\lambdatikz*4+(1-\lambdatikz)*\zbx},{\lambdatikz*0 + (1-\lambdatikz)*\zby}) -- ({\lambdatikz*4+(1-\lambdatikz)*\zbx},{\lambdatikz*8 + (1-\lambdatikz)*\zby});
\draw [black,fill=red!20] (\zbx,\zby) circle (\lambdatikz*\epsilonbar);
\end{scope}
\draw [line width=0.5pt,black] (3.5,7)--(1.5,7)--(0,4)--(1.5,1)--(3.5,1);
%
\node [] at (\zax+0.15,\zay+0.15) {{\tiny  $\hat{\bxi}{}^1$}};
\fill [green] (\zax,\zay) circle (0.9pt);
\node [] at (\zbx+0.15,\zby+0.15) {{\tiny  $\hat{\bxi}{}^2$}};
\fill [green] (\zbx,\zby) circle (0.9pt);
\node [] at (\zcx+0.15,\zcy+0.15) {{\tiny  $\hat{\bxi}{}^3$}};
\fill [green] (\zcx,\zcy) circle (0.9pt);

 \node at (1.5,0) {$\lambda = 0.4$};
\end{tikzpicture}


\caption{The $\lambda$-shrinkage of three uncertainty sets. The outer polyhedron is $\Xi \subseteq \R^2$. For each $i \in \{1,2,3\}$, the red region denotes 
$ \left\{\lambda \bzeta + (1-\lambda) \hat{\bzeta}{}^i: \bzeta\in  B(\hat{\bxi}{}^i,\bar{\epsilon})\cap\Xi\right\}$	
%$\shrink_\lambda (B(\hat{\bxi}{}^i,\bar{\epsilon}) \cap \Xi, \hat{\bxi}{}^i )$
and the red + blue regions denote $B(\hat{\bzeta}{}^i,\lambda\bar{\epsilon}) \cap \Xi$ for different values of $\lambda \in [0,1]$. 
}	
%	\textbf{Issues with shrinkage}: Both figures show a data point \(\hat{\bzeta}\) and the ball $B(\hat{\bzeta},\ubar{\epsilon})$ (small ball) intersected with the polyhedron $\mathcal{U}$. \emph{Left}: The dotted line shows the $\lambda$-shrinkage of $B(\hat{\bzeta},\bar{\epsilon}) \cap \mathcal{U}$ toward $\hat{\bzeta}$. For any $\lambdatikz \in (0,1)$, the dotted line will not contain $B(\hat{\bzeta},\ubar{\epsilon})$. \emph{Right}: There is a point $\bar{\bzeta}$ nearby $\hat{\bzeta}$ such that the $\lambdatikz$-shrinkage of $B(\bar{\bzeta},\bar{\epsilon}) \cap \mathcal{U}$ toward $\bar{\bzeta}$ contains $B(\hat{\bzeta},\bar{\epsilon}) \cap \mathcal{U}$, and $\bar{\bzeta}$ is in a facet of $\mathcal{U}$.}

==> figures/IssuesShrinkage_new_tikzfig_varying_lambda_shimrit_oneball.tex <==
\definecolor{mycolor}{rgb}{.5,0.7,1}
    
\begin{tikzpicture}[scale=0.8]
\def\zcx{0}
\def\zcy{4}
\def\epsilonbar{2.82}

\filldraw [fill=white] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);

\begin{scope}
\clip  (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\draw [black,line width=0.5pt,pattern={hatch[hatch size=6pt, hatch linewidth=1pt, hatch angle=135]}, pattern color=red!50] (\zcx,\zcy) circle (\epsilonbar);
\draw [black,line width=0.5pt,pattern={hatch[hatch size=6pt, hatch linewidth=1pt, hatch angle=45]},pattern color=mycolor] (\zcx,\zcy) circle (0.75*\epsilonbar);
\draw [black,line width=0.5pt,pattern={hatch[hatch size=6pt, hatch linewidth=1pt, hatch angle=0]},pattern color=green!50] (\zcx,\zcy) circle (0.5*\epsilonbar);
\end{scope}

\draw [dashed,black] (0,1)--(1.5,1);
\draw [dashed,black] (0,7)--(1.5,7);
\draw [line width=0.5pt,black] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\node [] at (\zcx-0.15,\zcy+0.10) {{\small  $\hat{\bzeta}$}};
%
\begin{scope}
\clip  (2,8)--(-1,8)--(-1,4)--(-1,0)--(2,0) -- (4,0) -- (4,8);
\draw [black,line width=0.5pt,dashed] (\zcx,\zcy) circle (\epsilonbar);
\fill [black] (\zcx,\zcy) circle (1pt);
\end{scope}
\node at (1.5,0) {$\hat{\bzeta}{}$ on a vertex of $\Xi$};
\end{tikzpicture}\qquad
\begin{tikzpicture}[scale=0.8]
\def\zax{0.55}
\def\zay{5.65}
\def\epsilonbar{1.198}

\filldraw [fill=white] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\draw [black,line width=0.5pt,dashed] (\zax,\zay) circle (\epsilonbar);
\begin{scope}
\clip   (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\draw [black,line width=0.5pt,pattern={hatch[hatch size=6pt, hatch linewidth=1pt, hatch angle=135]}, pattern color=red!50] (\zax,\zay) circle (\epsilonbar);
\draw [black,line width=0.5pt,pattern={hatch[hatch size=6pt, hatch linewidth=1pt, hatch angle=45]}, pattern color=mycolor] (\zax,\zay) circle (0.75*\epsilonbar);
\draw [black,line width=0.5pt,pattern={hatch[hatch size=6pt, hatch linewidth=1pt, hatch angle=0]}, pattern color=green!50] (\zax,\zay) circle (0.5*\epsilonbar);
\end{scope}

\draw [dashed,black] (0,4)--(-1,6);
\draw [dashed,black] (-1,7)--(1.5,7);
\draw [line width=0.5pt,black] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\node [] at (\zax-0.15,\zay+0.10) {{\small  $\hat{\bzeta}$}};
%
\begin{scope}
\clip  (2,8)--(-1,4)--(2,0) -- (4,0) -- (4,8);

\fill [black] (\zax,\zay) circle (1pt);
\end{scope}
\node at (1.5,0) {$\hat{\bzeta}$ on a facet of $\Xi$};
\end{tikzpicture}\qquad 
\begin{tikzpicture}[scale=0.8]
\def\zcx{1.6}
\def\zcy{4.3}
\def\epsilon{0.3}
\def\epsilonbar{1.4}

\filldraw [fill=white] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
%
\begin{scope}
\clip   (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\draw [black,line width=0.5pt,pattern={hatch[hatch size=6pt, hatch linewidth=1pt, hatch angle=135]}, pattern color=red!50] (\zcx,\zcy) circle (\epsilonbar);
\draw [black,line width=0.5pt,pattern={hatch[hatch size=6pt, hatch linewidth=1pt, hatch angle=45]}, pattern color=mycolor] (\zcx,\zcy) circle (0.75*\epsilonbar);
\draw [black,line width=0.5pt,pattern={hatch[hatch size=6pt, hatch linewidth=1pt, hatch angle=0]}, pattern color=green!50] (\zcx,\zcy) circle (0.5*\epsilonbar);
\end{scope}
\draw [line width=0.5pt,black] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\begin{scope}
\clip  (2,8)--(-1,4)--(2,0) -- (4,0) -- (4,8);
\node [] at (\zcx+0.15,\zcy+0.15) {{\small  $\hat{\bzeta}$}};
\fill [black] (\zcx,\zcy) circle (1pt);
\end{scope}
\node at (1.5,0) {$\hat{\bzeta}$ in the interior of $\Xi$};
\end{tikzpicture} 





==> figures/IssuesShrinkage_new_tikzfig_varying_lambda_shimrit_twoball.tex <==
\definecolor{mycolor}{rgb}{.5,0.7,1}

%\begin{tikzpicture}[scale=0.8]
%\def\zcx{0}
%\def\zcy{4}
%\def\epsilonbar{2.82}
%
%\filldraw [fill=white] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
%
%\begin{scope}
%\clip  (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
%\draw [black,line width=0.5pt, pattern color=red!50] (\zcx,\zcy) circle (\epsilonbar);
%\draw [black,line width=0.5pt,pattern color=mycolor] (\zcx,\zcy) circle (0.75*\epsilonbar);
%\draw [black,line width=0.5pt,pattern color=green!50] (\zcx,\zcy) circle (0.5*\epsilonbar);
%\end{scope}
%
%\draw [dashed,black] (0,1)--(1.5,1);
%\draw [dashed,black] (0,7)--(1.5,7);
%\draw [line width=0.5pt,black] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
%\node [] at (\zcx-0.15,\zcy+0.10) {{\small  $\hat{\bzeta}$}};
%%
%\begin{scope}
%\clip  (2,8)--(-1,8)--(-1,4)--(-1,0)--(2,0) -- (4,0) -- (4,8);
%\draw [black,line width=0.5pt,dashed] (\zcx,\zcy) circle (\epsilonbar);
%\fill [black] (\zcx,\zcy) circle (1pt);
%\end{scope}
%\node at (1.5,0) {$\hat{\bzeta}{}$ on a vertex of $\Xi$};
%\end{tikzpicture}\qquad
\begin{tikzpicture}[scale=0.8]
\def\zax{2.5}
\def\zay{2.5}
\def\zbx{3.66666}
\def\zby{6}
\def\epsilona{1.55}
\def\epsilonb{0.98}

\filldraw [fill=white] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
%\draw [black,line width=0.5pt,dashed] (\zax,\zay) circle (\epsilona);
\begin{scope}
\clip   (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\draw [black,line width=0.5pt,fill=red!50] (\zax,\zay) circle (\epsilona);
\draw [black,line width=0.5pt,fill=mycolor] (\zbx,\zby) circle (\epsilonb);
\def\n{5}
\foreach \i in {1,...,\n}{
	\draw [black,line width=0.5pt,dashed,fill=mycolor,opacity=0.2] ({\i*\zax/\n+(1-\i/\n)*\zbx},{\i/\n*\zay+(1-\i/\n)*\zby}) circle (\epsilonb);
	\draw [black,line width=0.5pt,dashed] ({\i*\zax/\n+(1-\i/\n)*\zbx},{\i/\n*\zay+(1-\i/\n)*\zby}) circle (\epsilonb);
}
%\fill [black] ({\zax-sqrt(\epsilonb*9/10)},{\zay+sqrt(\epsilonb*9/10)/3}) circle (1pt);
%\draw [black,line width=0.5pt,dashed]  ({\zax-sqrt(\epsilonb*9/10)},{\zay+sqrt(\epsilonb*9/10)/3})-- ({\zbx-sqrt(\epsilonb*9/10)},{\zby+sqrt(\epsilonb*9/10)/3});
%\draw [black,line width=0.5pt, pattern color=mycolor] (\zax,\zay) circle (0.75*\epsilonbar);
%\draw [black,line width=0.5pt, pattern color=green!50] (\zax,\zay) circle (0.5*\epsilonbar);
\end{scope}

\draw [line width=0.5pt,black] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\node [] at (\zax-0.15,\zay+0.10) {{\small  $\hat{\bzeta}$}};
\node [] at (\zbx-0.15,\zby+0.10) {{\small  $\bar{\bzeta}$}};
\begin{scope}
\clip  (2,8)--(-1,4)--(2,0) -- (4,0) -- (4,8);
\fill [black] (\zax,\zay) circle (1pt);
\fill [black] (\zbx,\zby) circle (1pt);
\end{scope}
\node at (1.5,0) {$\hat{\bzeta}$ and $\bar{\bzeta}$ on a facet of $\Xi$};
\end{tikzpicture}\qquad \qquad
\begin{tikzpicture}[scale=0.8]
\def\zax{1.6}
\def\zay{4.3}
\def\epsilona{1.42}
\def\zbx{2.9}
\def\zby{6}
\def\epsilonb{0.72}

\filldraw [fill=white] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
%
\begin{scope}
\clip   (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\draw [black,line width=0.5pt,fill=mycolor] (\zax,\zay) circle (\epsilona);
\draw [black,line width=0.5pt,fill=red!50] (\zbx,\zby) circle (\epsilonb);
\def\n{5}
\foreach \i in {1,...,\n}{
	\draw [black,line width=0.5pt,dashed,fill=red!50,opacity=0.2] ({\i*\zax/\n+(1-\i/\n)*\zbx},{\i/\n*\zay+(1-\i/\n)*\zby}) circle (\epsilonb);
	\draw [black,line width=0.5pt,dashed] ({\i*\zax/\n+(1-\i/\n)*\zbx},{\i/\n*\zay+(1-\i/\n)*\zby}) circle (\epsilonb);
}
\end{scope}
\draw [line width=0.5pt,black] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\begin{scope}
\clip  (2,8)--(-1,4)--(2,0) -- (4,0) -- (4,8);
\node [] at (\zax+0.15,\zay+0.15) {{\small  $\bar{\bzeta}$}};
\fill [black] (\zax,\zay) circle (1pt);
\node [] at (\zbx+0.15,\zby+0.15) {{\small  $\hat{\bzeta}$}};
\fill [black] (\zbx,\zby) circle (1pt);
\end{scope}
\node at (1.5,0) {$\hat{\bzeta}$ and $\bar{\bzeta}$ in the interior of $\Xi$};
\end{tikzpicture} 


==> figures/OptimalShrinkege_tikzfig.tex <==
\begin{tikzpicture}[scale=0.9]
\def\zax{0.25+0.69}
\def\zay{4.3}
\def\zbx{0.25+0.69+3}
\def\zby{4.3}
\def\zcx{0.25+0.69+6}
\def\zcy{4.3}
\def\zdx{0.31}
\def\zdy{4.62}
\def\ang{153}
\def\radius{0.7}
\def\radiusprevr{1.4}

\tikzmath{\textdistfromcenter=0.1pt;}
\filldraw [fill=white] (1.5,7)--(0,4)--(1,2);
%
\draw [] (\zax,\zay) circle (\radius);
\node [] at (\zax+0.15,\zay+0.15) {{\tiny  $\breve{\bzeta}$}};
\fill (\zax,\zay) circle (0.7pt);
%
%\draw [color=gray] (\zax,\zay) -- ({\zax+\radius*cos(\ang)}, {\zay+\radius*sin(\ang)});
%\node [] at ({\zax+\radius*cos(\ang)/2 + 0.1}, {\zay+\radius*sin(\ang)/2 + 0.1}) {{\tiny $r_k$}};
%
\node [] at (\zdx-0.1,\zdy+0.05) {{\tiny  $\tilde{\bzeta}$}};
\fill (\zdx,\zdy) circle (0.7pt);
%
\begin{scope}
\clip  (1.5,7)--(0,4)--(1,2) -- (10,2) -- (10,6);
\draw [dotted] (\zdx+0.01,\zdy) circle (\radiusprevr);
%\draw [] (\zdx,\zdy) circle (2*\radiusprevr);
\draw [color=gray] (0,\zay) -- (\zcx,\zcy);
\end{scope}
%
\draw [] (\zbx,\zby) circle (\radius/2);
\fill (\zbx,\zby) circle (0.7pt);
\node [] at (\zbx+0.1,\zby+0.15) {{\tiny  $\hat{\bzeta}$}};
%\draw [color=gray] (\zbx,\zby) -- ({\zbx+\radius*cos(\ang)/2}, {\zby+\radius*sin(\ang)/2});
%\node [] at ({\zbx+\radius*cos(\ang)/4 + 0.1}, {\zby+\radius*sin(\ang)/4 + 0.1}) {{\tiny $\frac{r_k}{2}$}};
%
\fill (\zcx,\zcy) circle (0.7pt);
\node [] at (\zcx+0.15,\zcy+0.15) {{\tiny  $\ddot{\bzeta}$}};


\draw [dashed] (\zax,\zay+\radius)--(\zcx,\zcy);
\draw [dashed] (\zax,\zay-\radius)--(\zcx,\zcy);
%\draw [color=gray] (0,4) -- ({2*\radiusprevr*cos(320)}, {4+2*\radiusprevr*sin(320)});
%\node [] at  ({2*\radiusprevr*cos(320)/1.5}, {4+2*\radiusprevr*sin(320)/1.5}) {{\tiny $r_{k-1}$}};
%
%\fill ({(\zay-4)/2},\zay) circle (0.7pt);
%\node [] at ({(\zay-4)/2-0.15},\zay+0.05) {{\tiny  $\tilde{\bzeta}$}};
\end{tikzpicture}
\caption{Visualization of Case 2 - where $2\epsilon_k \le \Delta_\Xi(\hat{\bzeta})$. The ball around $\hat{\bzeta}$ has radius $\epsilon_k$,  and the ball around $\breve{\bzeta}$ has radius $2\epsilon_k$. The radius of the ball (dotted circle) around $\tilde{\bzeta}$ (which is found according to Case 1) is $4\theta_\Xi^\Xi \epsilon_k = \epsilon_{k-1}$. We observe that the ball around $\breve{\bzeta}$ is contained in dotted ball around $\tilde{\bzeta}$. $\hat{\bzeta}$ is equidistant from $\breve{\bzeta}$ and $\ddot{\bzeta}$, and the dashed line illustrate shrinking the ball around $\breve{\bzeta}$ towards $\ddot{\bzeta}$.}

==> figures/tikzpic_anglepolyhedron.tex <==
\definecolor{mycolor}{rgb}{.5,0.7,1}

\begin{tikzpicture}[scale=0.8]
\def\zax{2}
\def\zay{4.5}
\def\epsilona{1.4}
\def\zbx{-0.5}
\def\zby{1.5}
\def\zcx{3}
\def\zcy{4}
\def\epsilonb{0.68}
\def\delt{.3}

%\filldraw [fill=white] (2,1)--(4,7)--(1,7)--(-1,1)--(1.5,1)--(2,1);
%
\begin{scope}
\clip (2,1)--(4,7)--(1,7)--(-1,1)--(1.5,1)--(2,1);
\draw [gray,line width=0.5pt,fill=mycolor,opacity=1] (-0.166,1)--(0.5,3)--(1.866,7)--(4,7)--(2,1);
\draw [blue] (\zcx+\delt,7)--(\zcx+\delt,7-\delt)--(\zcx,7-\delt);
%\draw [blue] (4,7) circle (.3);
%\node [blue] at (3.5,6.7)  {\small $\theta_\Xi^T$};
1\end{scope}
\node [] at (\zcx-0.2,\zcy-0.2) {{\small  ${\bzeta}$}};
\fill [black] (\zcx,\zcy) circle (1pt);
\draw [decorate,decoration={brace,amplitude=4pt},xshift=1pt,yshift=0pt]
(4,7)--(\zcx,\zcy) node [black,midway,xshift=10pt,rotate=76] 
{\tiny $\dist(\bzeta,F\cap\mathcal{H}_i)$};
\draw[dashed] (\zcx,\zcy)--(\zcx,7);
\draw [decorate,decoration={brace,amplitude=4pt},xshift=-1pt,yshift=0pt]
(\zcx,\zcy)--(\zcx,7) node [black,midway,xshift=-10pt,rotate=90] 
{\tiny $\dist(\bzeta,\mathcal{H}_i)$};
\draw [line width=0.5pt,black] (2,1)--(4,7)--(1,7)--(-1,1);
\draw [blue,line width=1pt,->] (2.5,2.5)--(3,2.5) node [black, right]{\small $F$};
%\draw [blue, line width=0.5pt,>=latex,<->] (0.5,3)--(-0.25,3.25)node[midway,below=6pt] {\small $\Delta_\Xi(T)$};
%\draw [blue, line width=0.5pt,>=latex,>-<] (0.5750,2.9750)--(-0.3625,3.2875);
%\node [blue] at (1.2,3.1)  {\small $\Delta_\Xi(T)$};
\begin{scope}
\clip  (2,8)--(-1,4)--(2,0) -- (4,0) -- (4,8);
\node [] at (\zax,\zay+0.15) {{$T$}};
\end{scope}
\draw[dashed,red] (0,7)--(5,7);
%\draw [black,opacity=0] (4.5,7.1)--(4.5,7.2) node [red, right]{\small $\mathcal{H}_i$};
\node [red, right] at (4.5,7.2) {\small $\mathcal{H}_i$};
\node [] at (\zbx+0.15,\zby+0.15) {{$\Xi$}};
\node at (1.5,0) {(a)};
\end{tikzpicture} \qquad
\begin{tikzpicture}[scale=0.8]
\def\zax{2}
\def\zay{4.5}
\def\epsilona{1.4}
\def\zbx{1.5}
\def\zby{1.5}
\def\zcx{0.5}
\def\zcy{3}
\def\epsilonb{0.68}
\def\ratio{0.92}
\def\ratiob{0.55}

\filldraw [fill=white] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
%
\begin{scope}
\clip   (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\draw [gray,line width=0.5pt,fill=mycolor] (0.5,3)--(0.666,6)--(2,7)--(4,7)--(2.5,2.5)--(0.5,3);
\end{scope}
\draw [line width=0.5pt,black] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
%\draw [blue, line width=0.5pt,>=latex,<->] (0.5,3)--(-0.25,3.25)node[midway,below=6pt] {\small $\Delta_\Xi(T)$};
\draw [black, dashed,line width=0.5pt,>=latex,-] (\zcx,\zcy)--(-0.25,3.25);
\draw [decorate,decoration={brace,amplitude=4pt},xshift=0pt,yshift=0pt](0.5,3)--(-0.25,3.25) node[midway,below=4pt,xshift=10pt,rotate=-12] {\tiny $\dist(\bzeta,\mathcal{H}_i)$};
\begin{scope}
\clip  (2,8)--(-1,4)--(2,0) -- (4,0) -- (4,8);
\node [] at (\zax+0.15,\zay+0.15) {{$T$}};
\node [] at (\zbx+0.15,\zby+0.15) {{$\Xi$}};
\end{scope}
\begin{scope}
%\clip (\zcx,\zcy)--(0.666,6)--(-1,1);
%\draw [blue] (0.666,6) circle (.6);
\clip (1,7)--(\zcx,\zcy)--(-0.25,3.25);
\draw [blue] ({-0.25*(\ratiob)+\zcx*(1-\ratiob)},{3.25*\ratiob+\zcy*(1-\ratiob)})--({(-0.25*\ratiob+\zcx*(1-\ratiob))*\ratio+(1+0.375)*(1-\ratio)},{(3.25*\ratiob+\zcy*(1-\ratiob))*\ratio+(7-.125)*(1-\ratio)})--({1*(1-\ratio)-0.25*\ratio},{7*(1-\ratio)+3.25*\ratio});
\end{scope}
%\node [blue] at (0,5)  {\small $\theta_\Xi^T$};
\draw [blue,line width=1pt,->] ({0.5*\ratiob+0.666*(1-\ratiob)},{3*\ratiob+6*(1-\ratiob)})--(-0.5,{3*\ratiob+6*(1-\ratiob)})  node [black, left]{\small $F$};
\draw [decorate,decoration={brace,amplitude=4pt},xshift=1pt,yshift=0pt]
(0.666,6)--(\zcx,\zcy) node [black,midway,xshift=10pt,rotate=90] 
{\tiny $\dist(\bzeta,F\cap\mathcal{H}_i)$};
\draw [dashed, line width=0.5pt,red] (1,7)--(-1,1);
\node [red, right] at (-0.9,1.5) {\small $\mathcal{H}_i$};
\fill [black] (\zcx,\zcy) circle (1pt);
\node [] at (\zcx+0.3,\zcy+0.2) {{\small  ${\bzeta}$}};
\node at (1.5,0) {(b)};
\end{tikzpicture} 
%\begin{tikzpicture}[scale=0.8]
%\def\zax{2}
%\def\zay{4.5}
%\def\epsilona{1.4}
%\def\zbx{1.5}
%\def\zby{1.5}
%\def\epsilonb{0.68}
%
%\filldraw [fill=white] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
%%
%\begin{scope}
%\clip   (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
%\draw [gray,line width=0.5pt,fill=mycolor] (0.5,3)--(0.75,5)--(2,7)--(4,7)--(2.5,2.5)--(0.5,3);
%\end{scope}
%\draw [line width=0.5pt,black] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
%\draw [dashed, line width=0.5pt,black] (1,7)--(-1,1);
%%\draw [blue, line width=0.5pt,>=latex,>-<] (0.75,5)--(0.375,5.125)node[midway,above=6pt] {\small $\Delta_\Xi(T)$};
%\draw [blue, line width=0.5pt,>=latex,>-<] (0.8625,4.9625)--(0.2625,5.1625);
%\node [blue] at (-0.1,5.5) {{\small $\Delta_\Xi(T)$}};
%\begin{scope}
%\clip  (2,8)--(-1,4)--(2,0) -- (4,0) -- (4,8);
%\node [] at (\zax+0.15,\zay+0.15) {{$T$}};
%\node [] at (\zbx+0.15,\zby+0.15) {{$\Xi$}};
%\end{scope}
%\node at (1.5,0) {(c)};
%\end{tikzpicture} 



==> figures/tikzpic_radiuspolyhedron.tex <==
\definecolor{mycolor}{rgb}{.5,0.7,1}

\begin{tikzpicture}[scale=0.8]
\def\zax{2}
\def\zay{4.5}
\def\epsilona{1.4}
\def\zbx{-0.5}
\def\zby{1.5}
\def\epsilonb{0.68}

%\filldraw [fill=white] (2,1)--(4,7)--(1,7)--(-1,1)--(1.5,1)--(2,1);
%
\begin{scope}
\clip   (2,1)--(4,7)--(1,7)--(-1,1)--(1.5,1)--(2,1);
\draw [gray,line width=0.5pt,fill=mycolor,opacity=1] (-0.166,1)--(0.5,3)--(1.866,7)--(4,7)--(2,1);
1\end{scope}
\draw [line width=0.5pt,black] (2,1)--(4,7)--(1,7)--(-1,1);
%\draw [blue, line width=0.5pt,>=latex,<->] (0.5,3)--(-0.25,3.25)node[midway,below=6pt] {\small $\Delta_\Xi(T)$};
\draw [blue, line width=0.5pt,>=latex,>-<] (0.5750,2.9750)--(-0.3625,3.2875);
\node [blue] at (1.2,3.1)  {\small $\Delta_\Xi(T)$};
\begin{scope}
\clip  (2,8)--(-1,4)--(2,0) -- (4,0) -- (4,8);
\node [] at (\zax+0.15,\zay+0.15) {{$T$}};
\end{scope}
\node [] at (\zbx+0.15,\zby+0.15) {{$\Xi$}};
\node at (1.5,0) {(a)};
\end{tikzpicture} \qquad
\begin{tikzpicture}[scale=0.8]
\def\zax{2}
\def\zay{4.5}
\def\epsilona{1.4}
\def\zbx{1.5}
\def\zby{1.5}
\def\epsilonb{0.68}

\filldraw [fill=white] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
%
\begin{scope}
\clip   (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\draw [gray,line width=0.5pt,fill=mycolor] (0.5,3)--(0.666,6)--(2,7)--(4,7)--(2.5,2.5)--(0.5,3);
\end{scope}
\draw [line width=0.5pt,black] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\draw [dashed, line width=0.5pt,black] (1,7)--(-1,1);
%\draw [blue, line width=0.5pt,>=latex,<->] (0.5,3)--(-0.25,3.25)node[midway,below=6pt] {\small $\Delta_\Xi(T)$};
\draw [blue, line width=0.5pt,>=latex,>-<] (0.5750,2.9750)--(-0.3625,3.2875)node[midway,below=6pt] {\small $\Delta_\Xi(T)$};
\begin{scope}
\clip  (2,8)--(-1,4)--(2,0) -- (4,0) -- (4,8);
\node [] at (\zax+0.15,\zay+0.15) {{$T$}};
\node [] at (\zbx+0.15,\zby+0.15) {{$\Xi$}};
\end{scope}
\node at (1.5,0) {(b)};
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.8]
\def\zax{2}
\def\zay{4.5}
\def\epsilona{1.4}
\def\zbx{1.5}
\def\zby{1.5}
\def\epsilonb{0.68}

\filldraw [fill=white] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
%
\begin{scope}
\clip   (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\draw [gray,line width=0.5pt,fill=mycolor] (0.5,3)--(0.75,5)--(2,7)--(4,7)--(2.5,2.5)--(0.5,3);
\end{scope}
\draw [line width=0.5pt,black] (2,1)--(4,7)--(1,7)--(0,4)--(1.5,1)--(2,1);
\draw [dashed, line width=0.5pt,black] (1,7)--(-1,1);
%\draw [blue, line width=0.5pt,>=latex,>-<] (0.75,5)--(0.375,5.125)node[midway,above=6pt] {\small $\Delta_\Xi(T)$};
\draw [blue, line width=0.5pt,>=latex,>-<] (0.8625,4.9625)--(0.2625,5.1625);
\node [blue] at (-0.1,5.5) {{\small $\Delta_\Xi(T)$}};
\begin{scope}
\clip  (2,8)--(-1,4)--(2,0) -- (4,0) -- (4,8);
\node [] at (\zax+0.15,\zay+0.15) {{$T$}};
\node [] at (\zbx+0.15,\zby+0.15) {{$\Xi$}};
\end{scope}
\node at (1.5,0) {(c)};
\end{tikzpicture} 


